Vacuum Polarization and the Electric Charge of the Positron

We show that higher-order vacuum polarization would contribute a measureable net charge to atoms, if the charges of electrons and positrons do not balance precisely. We obtain the limit $|Q_e+Q_{\bar e}| < 10^{-18} e$ for the sum of the charges of electron and positron. This also constitutes a new bound on certain violations of PCT invariance.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: print.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /hshift 0 N
/vshift 0 N /@rigin{isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72
VResolution div neg scale 1 hshift add Resolution mul vshift vsize sub
VResolution mul TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup
5 get round 5 exch put setmatrix}N /@letter{/vsize 10 N}B /@landscape{/isls
true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N}B
/@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N
/FontMatrix fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar
{CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0
nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[
sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{
ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B
/ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2
sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup
type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index
get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}N /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}N /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 50 df<030007003F00C7000700070007000700
0700070007000700070007000700070007000700070007000700070007000700070007000F80FF
F80D1C7C9B15>49 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter
%%EndSetup
%%Page: 1 1
bop -45 2640 a @beginspecial 0 @llx 0 @lly 612 @urx 792 @ury
4896 @rwi @setspecial
%%BeginDocument: fig1.eps
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /hshift 0 N
/vshift 0 N /@rigin{isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72
VResolution div neg scale 1 hshift add Resolution mul vshift vsize sub
VResolution mul TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup
5 get round 5 exch put setmatrix}N /@letter{/vsize 10 N}B /@landscape{/isls
true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N}B
/@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N
/FontMatrix fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar
{CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0
nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[
sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{
ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B
/ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2
sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup
type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index
get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}N /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}N /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{clear SS restore}B end
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
TeXDict begin 1000 300 300 @start /Fa 1 50 df<030007003F00C7000700070007000700
0700070007000700070007000700070007000700070007000700070007000700070007000F80FF
F80D1C7C9B15>49 D E end
TeXDict begin
bop 292 783 a @beginspecial 90 @llx 475 @lly 500 @urx 710 @ury
3280 @rwi @setspecial


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/setcmykcolor{
	1.0 exch sub dup dup 6 -1 roll
	sub dup 0 lt{pop 0}if 5 1 roll
	4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll
	exch sub dup 0 lt{pop 0}if setrgbcolor
}__NXbdef
/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {//findfont exec}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {//findfont exec dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXProcArray 5 array __NXdef
/_NXChannels 0 __NXdef
/_NXTotalBytes 0 __NXdef
/_NXDoImageOp{
	1 index{dup}{1}ifelse /_NXChannels exch store
	_NXChannels 2 add 2 roll _NXProcArray 0 _NXChannels getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /_NXTotalBytes exch store pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{	0 1 _NXChannels 1 sub{
			_NXProcArray exch get exec
			length _NXTotalBytes exch sub /_NXTotalBytes exch store}for
		_NXTotalBytes 0 le{exit}if
	}loop /_NXProcArray 5 array def
}__NXbdef
/colorimage{_NXDoImageOp}__NXbdef
/alphaimage{1 add _NXDoImageOp}def

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
gsave
90.483734 275.241058 449 464.702332 rectclip
gsave
0 0 0 1.377358 0 DIAGRAMpreparelines
gsave 1 1 1 setrgbcolor 164 613 translate 37.999954 81 scale newpath 0.5 0.5
0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 164 613 translate 37.999954 81 gt {
    1 81 37.999954 div scale 37.999954 2 div dup dup 0 360 arc
} {
    37.999954 81 div 1 scale 81 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
/Helvetica findfont 14 scalefont [1 0 0 -1 0 0] makefont
186
exch
defineuserobject
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1307] concat
grestore
gsave
0 0 0 1.433962 1 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
119.999939 613 182.999939 613 setbbox
119.999939 613 moveto
182.999939 613 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1.433962 1 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
120.999969 693 183.999969 693 setbbox
120.999969 693 moveto
183.999969 693 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1.943396 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
118 576 118 722.890564 setbbox
118 722.890564 moveto
118 576 lineto
end
stroke
grestore
-270 118 726 DIAGRAMarrow
grestore
gsave
0 0 0 1.377358 1 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
200 652 236 652 setbbox
200 652 moveto
236 652 lineto
236 652 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
236 580 236 652 setbbox
236 652 moveto
236 580 lineto
end
stroke
grestore
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
236 652 236 722.400024 setbbox
236 722.400024 moveto
236 652 lineto
end
stroke
grestore
-270 236 724 DIAGRAMarrow
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
[1 0 0 -1 0 1099] concat
186 execuserobject setfont
0 setgray
111 551 moveto (Ze) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1098] concat
186 execuserobject setfont
0 setgray
231 550 moveto (Q) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1196.241089] concat
186 execuserobject setfont
0 setgray
142.483734 597.241089 moveto (q) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1213.482178] concat
186 execuserobject setfont
0 setgray
244.483734 608.241089 moveto (u) show
0 5 rmoveto
(i) show
0 -5 rmoveto
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1371.482178] concat
186 execuserobject setfont
0 setgray
244 687.241089 moveto (u) show
0 5 rmoveto
(f) show
0 -5 rmoveto
grestore
0 0 0 1.377358 0 DIAGRAMpreparelines
gsave 1 1 1 setrgbcolor 383 613 translate 37.999954 81 scale newpath 0.5 0.5
0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 383 613 translate 37.999954 81 gt {
    1 81 37.999954 div scale 37.999954 2 div dup dup 0 360 arc
} {
    37.999954 81 div 1 scale 81 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1307] concat
grestore
gsave
0 0 0 1.433962 1 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
338.999939 613 401.999939 613 setbbox
338.999939 613 moveto
401.999939 613 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1.433962 1 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
339.999969 693 402.999969 693 setbbox
339.999969 693 moveto
402.999969 693 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1.943396 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
337 576 337 722.890564 setbbox
337 722.890564 moveto
337 576 lineto
end
stroke
grestore
-270 337 726 DIAGRAMarrow
grestore
gsave
0 0 0 1.377358 1 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
419 652 455 652 setbbox
419 652 moveto
455 652 lineto
455 652 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
455 580 455 652 setbbox
455 652 moveto
455 580 lineto
end
stroke
grestore
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
455 652 455 722.400024 setbbox
455 722.400024 moveto
455 652 lineto
end
stroke
grestore
-270 455 724 DIAGRAMarrow
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
[1 0 0 -1 0 1099] concat
186 execuserobject setfont
0 setgray
330 551 moveto (Ze) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1099] concat
186 execuserobject setfont
0 setgray
450 551 moveto (Q) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1196.241089] concat
186 execuserobject setfont
0 setgray
361.483734 597.241089 moveto (q) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1405.482178] concat
186 execuserobject setfont
0 setgray
360.483734 704.241089 moveto (q') show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1213.482178] concat
186 execuserobject setfont
0 setgray
463.483734 608.241089 moveto (u) show
0 5 rmoveto
(i) show
0 -5 rmoveto
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1371.482178] concat
186 execuserobject setfont
0 setgray
463 687.241089 moveto (u) show
0 5 rmoveto
(f) show
0 -5 rmoveto
grestore
gsave
0 0 0 1.377358 1 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
383 652 419 652 setbbox
419 652 moveto
383 652 lineto
end
stroke
grestore
[] 0 setdash
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1331.482178] concat
186 execuserobject setfont
0 setgray
425 667.241089 moveto (p) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 587.482117] concat
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
[1 0 0 -1 0 1051.482178] concat
186 execuserobject setfont
0 setgray
171 527.241089 moveto (\(a\)) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1051.482178] concat
186 execuserobject setfont
0 setgray
386.483734 527.241089 moveto (\(b\)) show
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
421 648.362183 421.000031 655 setbbox
421 655 moveto
421.000031 648.362183 lineto
end
stroke
grestore
-89.999786 421.000031 646.762207 DIAGRAMarrow
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
201 648.362183 201.000031 655 setbbox
201 655 moveto
201.000031 648.362183 lineto
end
stroke
grestore
-89.999786 201.000031 646.762207 DIAGRAMarrow
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
164.000061 648 164.000092 654.637878 setbbox
164.000061 654.637878 moveto
164.000092 648 lineto
end
stroke
grestore
-269.999786 164.000061 656.237854 DIAGRAMarrow
grestore
gsave
0 0 0 1 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
383 648 383.000031 654.637817 setbbox
383 654.637817 moveto
383.000031 648 lineto
end
stroke
grestore
-269.999786 383 656.237793 DIAGRAMarrow
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1327.241089] concat
186 execuserobject setfont
0 setgray
152 667 moveto (p) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1377.482178] concat
186 execuserobject setfont
0 setgray
99.483734 690.241089 moveto (x) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1217.482178] concat
186 execuserobject setfont
0 setgray
98.483734 610.241089 moveto (y) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1377.482178] concat
186 execuserobject setfont
0 setgray
317.483734 690.241089 moveto (x) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1220.241089] concat
186 execuserobject setfont
0 setgray
318 613 moveto (y) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
186 execuserobject setfont
0 setgray
[1 0 0 -1 0 1405.482178] concat
186 execuserobject setfont
0 setgray
142.483734 704.241089 moveto (q') show
grestore
grestore
gsave
0 0 576 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
 @endspecial 965 2770 a Fa(1)p eop
end
userdict /end-hook known{end-hook}if
%%EndDocument
 @endspecial 965 2770 a Fa(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
